A Contemporary Overview of Probabilistic Latent Variable Models

In this paper we provide a conceptual overview of latent variable models within a probabilistic modeling framework, an overview that emphasizes the compositional nature and the interconnectedness of the seemingly disparate models commonly encountered in statistical practice.

==> figures/latent.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[latent]                                         (z)      {$z_n$} ;
  \node[obs, below=of z , xshift=-1.2cm]                                (y1)      {$y_{n1}$} ;
  \node[obs, below=of z]                              (y2)      {$y_{n2}$} ;
  \node[obs, below=of z, xshift=1.2cm]                              (y3)      {$y_{n3}$} ;



  % Edges
  \edge{z}{y1, y2, y3};

  % Plates
%  \plate[inner sep=0.35cm, yshift=0.15cm,
%    label={[xshift=-14pt,yshift=14pt]south east:$d$}] {plate1} {
%    (z)
%  } {};
  \plate[inner sep=0.35cm, yshift=0.15cm,label={[xshift=-55pt,yshift=14pt]south east: $n=1,\cdots,N$}] {plate2} {
    (z)(y1)(y2)(y3)
  } {};

\end{tikzpicture}


==> figures/latent_generic.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
    \node[latent]                                     (beta)      {$\beta$} ;
  \node[latent, below left=of beta]                                         (z)      {$\bz_n$} ;
  \node[obs, right=of z]                                (y)      {$\by_{n}$} ;

  % Edges
  \edge{z}{y};
  \edge{beta}{y};
  \edge{beta}{z};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate} {
    (z)(y)
  } {};

\end{tikzpicture}


==> figures/latent_generic_1.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  
    \node[latent]                                     (theta)   {$\btheta$} ;
  \node[latent, below left=of theta, yshift=-.5cm]                 (z)      {$z_n$} ;
  \node[obs, right=of z, below right=of theta, yshift=-.5cm]       (y)       {$y_{np}$} ;
  

  % Edges
  \edge{z}{y};
  \edge{theta}{y};
  \edge{theta}{z};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-15pt,yshift=14pt]south east:$P$}] {plate1} {
    (y)
  } {};
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-15pt,yshift=14pt]south east: $N$}] {plate2} {
    (z)(y)(plate1)
  } {};

\end{tikzpicture}


==> figures/latent_generic_2.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[latent]                                     (theta)   {$\btheta$} ;
  \node[latent, below left=of theta]                 (z)      {$\bz_n$} ;
  \node[obs, right=of z, below right=of theta]       (y)      {$\by_{n}$} ;

  % Edges
  \edge{z}{y};
  \edge{theta}{y};
  \edge{theta}{z};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-15pt,yshift=14pt]south east: $N$}] {plate} {
    (z)(y)
  } {};

\end{tikzpicture}


==> figures/latent_p.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[latent]                                         (z)      {$z_n$} ;
  \node[obs, below=of z]                                (y)      {$y_{np}$} ;



  % Edges
  \edge{z}{y};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$P$}] {plate1} {
    (y)
  } {};
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate2} {
    (z)(y)(plate1)
  } {};

\end{tikzpicture}


==> figures/three_var.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[obs , xshift=-1.2cm]                                (y1)      {$y_{n1}$} ;
  \node[obs]                              (y2)      {$y_{n2}$} ;
  \node[obs, xshift=1.2cm]                              (y3)      {$y_{n3}$} ;



  % Edges
    \path 
        (y1) edge [bend left=40] node [] {} (y2)
        (y1) edge [bend left=50] node [] {} (y3)
        (y2) edge [bend left=40] node [] {} (y3);

  % Plates
%  \plate[inner sep=0.35cm, yshift=0.15cm,
%    label={[xshift=-14pt,yshift=14pt]south east:$d$}] {plate1} {
%    (z)
%  } {};
  \plate[inner sep=0.35cm, yshift=0.15cm,
  label={[xshift=-55pt,yshift=14pt]south east: $n=1,\cdots,N$}] {plate2} {
    (y1)(y2)(y3)
  } {};

\end{tikzpicture}

